The Frank number and nowhere-zero flows on graphs

An edge $e$ of a graph $G$ is called deletable for some orientation $o$ if the restriction of $o$ to $G-e$ is a strong orientation. Inspired by a problem of Frank, in 2021 H\"orsch and Szigeti proposed a new parameter for $3$-edge-connected graphs, called the Frank number, which refines $k$-edge-connectivity. The Frank number is defined as the minimum number of orientations of $G$ for which every edge of $G$ is deletable in at least one of them. They showed that every $3$-edge-connected graph has Frank number at most $7$ and that in case these graphs are also $3$-edge-colourable the parameter is at most $3$. Here we strengthen both results by showing that every $3$-edge-connected graph has Frank number at most $4$ and that every graph which is $3$-edge-connected and $3$-edge-colourable has Frank number $2$. The latter also confirms a conjecture by Bar\'at and Bl\'azsik. Furthermore, we prove two sufficient conditions for cubic graphs to have Frank number $2$ and use them in an algorithm to computationally show that the Petersen graph is the only cyclically $4$-edge-connected cubic graph up to $36$ vertices having Frank number greater than $2$.

==> 2odd.tikz <==
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
	\draw[#1,<-] (#2) +(80:#3) arc(80:-260:#3);
}
\begin{tikzpicture}[label distance=-1mm, scale=0.8]
	\path[use as bounding box] (-2,-2) rectangle (2,2.2);
	\node [circle,fill,scale=0.25, label=above right:$x_1$] (x1) at (-1,0) {};
	\node [circle,fill,scale=0.25, label=above left:$x_2$] (x2) at (1,0) {};
	\node [circle,fill,scale=0.25, label=below right:$u_1$] (u1) at (-1.2,1) {};
	\node [circle,fill,scale=0.25, label=below left:$u_2$] (u2) at (1.2,1) {};
	\node [circle,fill,scale=0.25, label=above right:$v_1$] (v1) at (-1.2,-1) {};
	\node [circle,fill,scale=0.25, label=above left:$v_2$] (v2) at (1.2,-1) {};
	\node [circle,fill,scale=0.25] (z1) at (-2,2) {};
	\node [circle,fill,scale=0.25] (z2) at (2,2) {};
	\node [circle,fill,scale=0.25] (y1) at (-2,-2) {};
	\node [circle,fill,scale=0.25] (y2) at (2,-2) {};

	\draw (x1) to (x2);
	%\draw [<-, thick] (z1) to node [midway, xshift=-0.35em, yshift=-0.35em] {$z_1$} (u1);
 	\draw [<-, thick] (z1) to (u1);
	\draw (u1) to (x1) to (v1);
	%\draw [<-, thick] (v1) to  node [midway, xshift=-0.35em, yshift=0.35em] {$y_1$} (y1);
 	\draw [<-, thick] (v1) to (y1);
	%\draw [->, thick] (z2) to node [midway, xshift=0.35em, yshift=-0.35em] {$z_2$} (u2);
    \draw [->, thick] (z2) to (u2);
	\draw (u2) to (x2) to (v2);
    %\draw [->, thick] (v2) to node [midway, xshift=0.4em, yshift=0.4em] {$y_2$} (y2);
    \draw [->, thick] (v2) to (y2);



	\path (x1) ++(-1.5,0) node {$N_1$};
	\circledarrow{thick}{-2.5,0}{1};
	\path (x2) ++(1.5,0) node {$N_2$};
	\circledarrow{thick}{2.5,0}{1};

	\path [draw, <-, thick] (u1) -- ++(0.5,0.2);
	\path [draw, ->, thick] (z1) -- ++(0.5,0.4);
	\path [draw, ->, thick] (v1) -- ++(0.5,-0.2);
	\path [draw, <-, thick] (y1) -- ++(0.5,-0.4);
	\path [draw, ->, thick] (u2) -- ++(-0.5,0.2);
	\path [draw, <-, thick] (z2) -- ++(-0.5,0.4);
	\path [draw, <-, thick] (v2) -- ++(-0.5,-0.2);
	\path [draw, ->, thick] (y2) -- ++(-0.5,-0.4);

	\draw (y1) to[bend left,looseness=2,in=70,out=110] (z1);
	\draw (y2) to[bend right,looseness=2,in=-70,out=-110] (z2);
\end{tikzpicture}


==> 2odd1even.tikz <==
\def\circledarrow#1#2#3{ % #1 Style, #2 Center, #3 Radius
	\draw[#1,<-] (#2) +(80:#3) arc(80:-260:#3);
}
\begin{tikzpicture}[label distance=-0.4mm, scale=0.8]
	\path[use as bounding box] (-5,-5.3) rectangle (5,2.4);
	\node [circle,fill,scale=0.25, label=right:$x_1$] (x1) at (-2,0) {};
	\node [circle,fill,scale=0.25, label=left:$x_2$] (x2) at (2,0) {};
	\node [circle,fill,scale=0.25, label=left:$u_1$] (u1) at (-2.2,1) {};
	\node [circle,fill,scale=0.25, label=right:$u_2$] (u2) at (2.2,1) {};
	\node [circle,fill,scale=0.25, label=left:$v_1$] (v1) at (-2.2,-1) {};
	\node [circle,fill,scale=0.25, label=right:$v_2$] (v2) at (2.2,-1) {};
	\node [circle,fill,scale=0.25] (ez1) at (-3,2) {};
	\node [circle,fill,scale=0.25] (ez2) at (3,2) {};
	\node [circle,fill,scale=0.25] (ey1) at (-3,-2) {};
	\node [circle,fill,scale=0.25] (ey2) at (3,-2) {};

	\node [circle,fill,scale=0.25, label=below:$y_1$] (y1) at (-0.5,-3) {};
	\node [circle,fill,scale=0.25, label=below:$y_2$] (y2) at (0.5,-3) {};
	\node [circle,fill,scale=0.25, label=below:$w_1$] (w1) at (-1.5,-3.2) {};
	\node [circle,fill,scale=0.25, label=below:$w_2$] (w2) at (1.5,-3.2) {};
	\node [circle,fill,scale=0.25] (ew1) at (-2.5,-4) {};
	\node [circle,fill,scale=0.25] (ew2) at (2.5,-4) {};

	\draw (x1) to (y1) to (y2) to (x2);
	%\draw [<-, thick] (ez1) to node [midway, xshift=0.35em, yshift=0.35em] {$z_1$} (u1);
    \draw [<-, thick] (ez1) to (u1);
	\draw (u1) to (x1) to (v1);
	%\draw [<-, thick] (v1) to node [midway, xshift=0.35em, yshift=-0.35em] {$z'_1$} (ey1);
 	\draw [<-, thick] (v1) to (ey1);
	%\draw [->, thick] (ez2) to node [midway, xshift=-0.35em, yshift=0.35em] {$z_2$} (u2);
    \draw [->, thick] (ez2) to (u2);
	\draw (u2) to (x2) to (v2);
	%\draw [->, thick] (v2) to node [midway, xshift=-0.35em, yshift=-0.35em] {$z'_2$} (ey2);
 	\draw [->, thick] (v2) to (ey2);

	%\draw [<-, thick] (ew1) to node [midway, xshift=-0.35em, yshift=0.35em] {$z$} (w1);
 	\draw [<-, thick] (ew1) to (w1);
	\draw (w1) to (y1);
	\draw (y1) to (y2);
	\draw (y2) to (w2);
	%\draw [<-, thick] (w2) to node [midway, xshift=0.35em, yshift=0.35em] {$z'$} (ew2);
 	\draw [<-, thick] (w2) to (ew2);

	\path (x1) ++(-1.5,0) node {$N_1$};
	\circledarrow{thick}{-3.5,0}{1};
	\path (x2) ++(1.5,0) node {$N_2$};
	\circledarrow{thick}{3.5,0}{1}
	\path (0,-3) ++(0,-1.5) node {$W$};
	\circledarrow{thick}{0,-4.5}{1};

	\path [draw, <-, thick] (u1) -- ++(0.5,0.2);
	\path [draw, ->, thick] (ez1) -- ++(0.5,0.4);
	\path [draw, ->, thick] (v1) -- ++(0.5,-0.2);
	\path [draw, <-, thick] (ey1) -- ++(0.5,-0.4);
	\path [draw, ->, thick] (u2) -- ++(-0.5,0.2);
	\path [draw, <-, thick] (ez2) -- ++(-0.5,0.4);
	\path [draw, <-, thick] (v2) -- ++(-0.5,-0.2);
	\path [draw, ->, thick] (ey2) -- ++(-0.5,-0.4);
	\path [draw, <-, thick] (w1) -- ++(-0.2,0.5);
	\path [draw, ->, thick] (w2) -- ++(0.2,0.5);
	\path [draw, ->, thick] (ew1) -- ++(-0.4,0.5);
	\path [draw, <-, thick] (ew2) -- ++(0.4,0.5);

	\draw (ey1) to[bend left,looseness=2,in=70,out=110] (ez1);
	\draw (ey2) to[bend right,looseness=2,in=-70,out=-110] (ez2);
	\draw (ew1) to[bend right,looseness=1.2,in=-70,out=-110] (ew2);
\end{tikzpicture}


==> 2odd1evena.tikz <==
\begin{tikzpicture}[label distance=-0.4mm, scale=0.7]
    %\path[use as bounding box] (-5,-2.3) rectangle (5,1.4);
    \node [circle,fill,scale=0.25, label=right:$x_1$] (x1) at (-2,0) {};
	\node [circle,fill,scale=0.25, label=left:$x_2$] (x2) at (2,0) {};
	\node [circle,fill,scale=0.25, label=left:$u_1$] (u1) at (-2.2,1) {};
	\node [circle,fill,scale=0.25, label=right:$u_2$] (u2) at (2.2,1) {};
	\node [circle,fill,scale=0.25, label=left:$v_1$] (v1) at (-2.2,-1) {};
	\node [circle,fill,scale=0.25, label=right:$v_2$] (v2) at (2.2,-1) {};
	\node (ez1) at (-3,2) {};
	\node (ez2) at (3,2) {};
	\node (ey1) at (-3,-2) {};
	\node (ey2) at (3,-2) {};

	\node [circle,fill,scale=0.25, label=below:$y_1$] (y1) at (-0.5,-2) {};
	\node [circle,fill,scale=0.25, label=below:$y_2$] (y2) at (0.5,-2) {};
	\node [circle,fill,scale=0.25, label=below:$w_1$] (w1) at (-1.5,-2.2) {};
	\node [circle,fill,scale=0.25, label=below:$w_2$] (w2) at (1.5,-2.2) {};
	\node (ew1) at (-2.5,-2.8) {};
	\node (ew2) at (2.5,-2.8) {};

	\draw [<-, very thick, blue] (x1) to (y1);
	\draw [<-, very thick, blue] (y2) to (x2);
	\draw (ez1) to (u1);
	\draw [->, very thick, color=blue] (u1) to (x1);
	\draw [->, thick] (x1) to (v1);
	\draw (v1) to (ey1);
	\draw (ez2) to (u2);
	\draw [->, thick] (u2) to (x2);
	\draw [->, very thick, blue] (x2) to (v2);
	\draw (v2) to (ey2);

	\draw (ew1) to (w1);
	\draw [<-, very thick, blue] (w1) to (y1);
	\draw [<-, thick] (y1) to (y2);
	\draw [<-, very thick, blue] (y2) to (w2);
	\draw (w2) to (ew2);

	\path (x1) ++(-1.5,0) node {$N_1$};
	\path (x2) ++(1.5,0) node {$N_2$};
	\path (0,-1.5) ++(0,-1.5) node {$W$};

	% \path [draw, <-] (u1) -- ++(0.5,0.2);
	% \path [draw, ->] (ez1) -- ++(0.5,0.4);
	% \path [draw, ->] (v1) -- ++(0.5,-0.2);
	% \path [draw, <-] (ey1) -- ++(0.5,-0.4);
	% \path [draw, ->] (u2) -- ++(-0.5,0.2);
	% \path [draw, <-] (ez2) -- ++(-0.5,0.4);
	% \path [draw, <-] (v2) -- ++(-0.5,-0.2);
	% \path [draw, ->] (ey2) -- ++(-0.5,-0.4);
	% \path [draw, <-] (w1) -- ++(-0.2,0.5);
	% \path [draw, ->] (w2) -- ++(0.2,0.5);
	% \path [draw, ->] (ew1) -- ++(-0.4,0.5);
	% \path [draw, <-] (ew2) -- ++(0.4,0.5);

\end{tikzpicture}


==> 2odd1evenb.tikz <==
\begin{tikzpicture}[label distance=-0.4mm, scale=0.7]
	%\path[use as bounding box] (-5,-2.3) rectangle (5,1.4);
	\node [circle,fill,scale=0.25, label=right:$x_1$] (x1) at (-2,0) {};
	\node [circle,fill,scale=0.25, label=left:$x_2$] (x2) at (2,0) {};
	\node [circle,fill,scale=0.25, label=left:$u_1$] (u1) at (-2.2,1) {};
	\node [circle,fill,scale=0.25, label=right:$u_2$] (u2) at (2.2,1) {};
	\node [circle,fill,scale=0.25, label=left:$v_1$] (v1) at (-2.2,-1) {};
	\node [circle,fill,scale=0.25, label=right:$v_2$] (v2) at (2.2,-1) {};
	\node (ez1) at (-3,2) {};
	\node (ez2) at (3,2) {};
	\node (ey1) at (-3,-2) {};
	\node (ey2) at (3,-2) {};

	\node [circle,fill,scale=0.25, label=below:$y_1$] (y1) at (-0.5,-2) {};
	\node [circle,fill,scale=0.25, label=below:$y_2$] (y2) at (0.5,-2) {};
	\node [circle,fill,scale=0.25, label=below:$w_1$] (w1) at (-1.5,-2.2) {};
	\node [circle,fill,scale=0.25, label=below:$w_2$] (w2) at (1.5,-2.2) {};
	\node (ew1) at (-2.5,-2.8) {};
	\node (ew2) at (2.5,-2.8) {};

	\draw [->, thick] (x1) to (y1);
	\draw [->, thick] (y2) to (x2);
	\draw (ez1) to (u1);
	\draw [->, thick] (u1) to (x1);
	\draw [->, very thick, blue] (x1) to (v1);
	\draw (v1) to (ey1);
	\draw (ez2) to (u2);
	\draw [->, very thick, blue] (u2) to (x2);
	\draw [->, thick] (x2) to (v2);
	\draw (v2) to (ey2);

	\draw (ew1) to (w1);
	\draw [<-, thick] (w1) to (y1);
	\draw [<-, very thick, blue] (y1) to (y2);
	\draw [<-, thick] (y2) to (w2);
	\draw (w2) to (ew2);

	\path (x1) ++(-1.5,0) node {$N_1$};
	\path (x2) ++(1.5,0) node {$N_2$};
	\path (0,-1.5) ++(0,-1.5) node {$W$};

	% \path [draw, <-] (u1) -- ++(0.5,0.2);
	% \path [draw, ->] (ez1) -- ++(0.5,0.4);
	% \path [draw, ->] (v1) -- ++(0.5,-0.2);
	% \path [draw, <-] (ey1) -- ++(0.5,-0.4);
	% \path [draw, ->] (u2) -- ++(-0.5,0.2);
	% \path [draw, <-] (ez2) -- ++(-0.5,0.4);
	% \path [draw, <-] (v2) -- ++(-0.5,-0.2);
	% \path [draw, ->] (ey2) -- ++(-0.5,-0.4);
	% \path [draw, <-] (w1) -- ++(-0.2,0.5);
	% \path [draw, ->] (w2) -- ++(0.2,0.5);
	% \path [draw, ->] (ew1) -- ++(-0.4,0.5);
	% \path [draw, <-] (ew2) -- ++(0.4,0.5);

\end{tikzpicture}

